Kofola 1.0: A Modular Approach to {\omega}-Regular Complementation and Inclusion Checking (Technical Report)

We present Kofola, an efficient tool for complementation and inclusion checking of B\"uchi automata, two central tasks in automata-theoretic verification with applications in model checking, monitoring, and theorem proving. Kofola implements a state-of-the-art modular complementation framework that decomposes the input automaton into strongly connected components and applies to each component a complementation algorithm tailored to its structural properties. Building on this modular construction, Kofola also provides modular inclusion checking with new heuristics. A key ingredient is a new on-the-fly emptiness-checking algorithm for the simple generalized Rabin pair condition produced by our complementation, allowing the search to terminate as soon as the explored state space suffices. Empirical evaluation shows that Kofola is highly competitive with state-of-the-art complementation and inclusion-checking tools: it is the most robust tool in our evaluation and often outperforms competitors by several orders of magnitude on benchmarks from practical applications.

==> figs/kofola-arch.tikz <==
\begin{tikzpicture}[
  auto,
  transform shape,
  node distance=20mm,
  >=stealth'
]
%alt{A component "Frontend" accepts one or two automata in the .hoa format. "Frontend" communicates with component "Spot" in a bidirectional way.  "Frontend" sends data to component "Preprocessing and setup", which also communicates with component "Spot" in a bidirectional way.  "Preprocessing and setup" can pass data to two components: "Complement (top level)" and "Inclusion (on-the-fly emptiness check)".  Both of these components communicate in a bidirectional way with a component "Successor generation".  "Successors generation" communicates in a bidirectional way with components "Succ_1", "Succ_2", ..., "Succ_n".  Component "Complement (top level)" passes data to component "Spot", which outputs a complement automaton in the .hoa format.}
\tikzstyle{block}=[draw,rectangle,rounded corners=2mm]
\tikzstyle{fork}=[decorate, decoration={show path construction, lineto code={
        \draw(\tikzinputsegmentfirst)|-($(\tikzinputsegmentfirst)!.5!(\tikzinputsegmentlast)$)-|(\tikzinputsegmentlast);}}]

% blocks
\filldraw node[block,fill=magenta!20,minimum width=55mm,minimum height=8mm] (frontend) at (0,0) {Frontend};
\filldraw node[block,fill=brown!20,minimum width=10mm,minimum height=42mm,left of=frontend,xshift=-20mm,yshift=-17mm] (spot) {\textsc{Spot}};
\filldraw node[block,fill=cyan!20,minimum width=55mm,minimum height=8mm,below of=frontend,yshift=9mm] (preproc) {Preprocessing and setup};
\filldraw node[block,fill=blue!20,minimum width=25mm,minimum height=14mm,below of=preproc,xshift=-15mm,yshift=0mm] (compl) {\begin{tabular}{c}Complement\\{\small (top level)}\end{tabular}};
\filldraw node[block,fill=green!20,minimum width=25mm,minimum height=14mm,below of=preproc,xshift=14mm,yshift=0mm] (incl) {\begin{tabular}{c}Inclusion\\{\small (on-the-fly }\\{\small emptiness check)}\end{tabular}};
\filldraw node[block,fill=black!10,minimum width=55mm,minimum height=8mm,below of=preproc,yshift=-15mm] (succ) {Successor generation};

\filldraw node[block,fill=red!20,minimum width=10mm,minimum height=8mm,below of=succ,xshift=-22.4mm,yshift=8mm] (succ1) {Succ${}_1$};
\filldraw node[block,fill=orange!20,minimum width=10mm,minimum height=8mm,below of=succ,xshift=-8mm,yshift=8mm] (succ2) {Succ${}_2$};
\node[minimum width=10mm,minimum height=8mm,below of=succ,xshift=7mm,yshift=8mm] (dots) {\ldots};
\filldraw node[block,fill=violet!20,minimum width=10mm,minimum height=8mm,below of=succ,xshift=22.4mm,yshift=8mm] (succn) {Succ${}_n$};

\node[above of=frontend,xshift=-10mm,yshift=-10mm] (a1) {$\aut_1$\texttt{.hoa}};
\node[above of=frontend,xshift=10mm,yshift=-10mm] (a2) {$\aut_2$\texttt{.hoa}?};

\node[below of=spot,yshift=-10mm] (out) {$\aut_1^c$\texttt{.hoa}};

\coordinate[below of=preproc,yshift=11.5mm] (fork);
% arrows
\draw[->] (frontend.176) |- (spot.74);
\draw[->] (spot.70) |- (frontend.184);

\draw[->] (frontend) -- (preproc);

\draw[->] (preproc.176) |- (spot.57);
\draw[->] (spot.40) |- (preproc.184);

% \draw[fork,->] (preproc.270) -- (compl.90);
% \draw[fork,->] (preproc.270) -- (incl.90);

\draw (preproc) -- (fork);
\draw[->] (fork) -| (compl.90);
\draw[->] (fork) -| (incl.90);

\draw[->] (compl.221) -| (succ.170);
\draw[->] (succ.149) -| (compl.319);

\draw[->] (incl.221) -| (succ.35);
\draw[->] (succ.10) -| (incl.319);

\draw[->] (compl.180) |- (spot.291);
\draw[->] (spot.270) -- (out);

\draw[->] (succ.189) -| (succ1.120);
\draw[->] (succ1.60) -| (succ.191);
\draw[->] (succ.201) -| (succ2.120);
\draw[->] (succ2.60) -| (succ.216);
\draw[->] (succ.349) -| (succn.120);
\draw[->] (succn.60) -| (succ.351);


\draw[->] (a1) -- (frontend.158);
\draw[->] (a2) -- (frontend.22);

\end{tikzpicture}


==> figs/succ.tikz <==
\usetikzlibrary{calc}

\begin{tikzpicture}[
  auto,
  transform shape,
  node distance=20mm,
  >=stealth',
  scale=0.60
]
	%alt{Macrostate $(S, M_1, M_2, \ldots)$ computes its successors over $a$ as $\delta(S,a) \times \{(M_1', \{\tacc 1\}), (M_1'', \emptyset), \ldots)\} \times \{(M_2', \emptyset), (M_2'', \{\tacc 2\}), \ldots\} \times \ldots$ where $\{(M_1', \{\tacc 1\}), (M_1'', \emptyset), \ldots)\} = Succ^{P_1}(S, M_1, a)$, $\{(M_2', \emptyset), (M_2'', \{\tacc 2\}), \ldots\} = Succ^{P_2}(S, M_2, a)$, \ldots}

\newcommand{\wS}{12mm}
\newcommand{\wM}{36mm}
\newcommand{\wDots}{8mm}

\node[rectangle split, rectangle split horizontal, rectangle split parts=4,
  rectangle split draw splits=true, draw, rounded corners=5pt,
  align=center] (pred) {\makebox[\wS][c]{$S$}
  \nodepart{two} \makebox[\wM][c]{$M_1$}
  \nodepart{three} \makebox[\wM][c]{$M_2$}
  \nodepart{four} \makebox[\wDots][c]{$\cdots$}};

\foreach \i/\prt in {1/two,2/three} {
  \node[font=\small, anchor=south] at ([yshift=1mm]pred.\prt\space north) {$\alg^{P_{\i}}$};
  \node[draw, rounded corners=3pt, font=\small, inner sep=3pt, anchor=north] (alg\i)
    at ([yshift=-8mm]pred.\prt\space south) {$\GetSucc^{P_{\i}}$};

  \draw[-stealth, dashed] ([xshift=-7mm]alg\i.west) -- node[above] {$a$} (alg\i.west);

  \ifthenelse{\equal{\i}{1}}{
  \node[font=\small, inner sep=2pt, anchor=north,yshift=0.4mm] (mods\i)
    at ([yshift=-7mm]alg\i.south) {${}\times\{(M_{\i}', \{\tacc 1\}), (M_{\i}'',\emptyset), \ldots\}$};
  }{
  \ifthenelse{\equal{\i}{2}}{
  \node[font=\small, inner sep=2pt, anchor=north,yshift=0.4mm] (mods\i)
    at ([yshift=-7mm]alg\i.south) {${}\times\{(M_{\i}', \emptyset), (M_{\i}'', \{\tacc 2\}), \ldots\}$};
  }}

  \node at ($(alg\i.south)!0.5!(mods\i.north)$) {$\Downarrow$};

  \coordinate (predSplitSouth\i) at (pred.\prt\space south);
  \draw[-stealth] (predSplitSouth\i) -- (alg\i.north);
}

\coordinate (predFirstSplitSouth) at (pred.one\space south);

\foreach \j in {1,2} {
  \draw[-stealth, dashed, gray] (predFirstSplitSouth) to[out=340,in=140] (alg\j.north);
}

\node[inner sep=2pt, anchor=north] (alg3) at ([yshift=-9.5mm]pred.four\space south) {$\cdots$};

\node[font=\small, inner sep=2pt, anchor=north] (mods3)
    at ([yshift=-8.3mm,xshift=0.5mm]alg3.south) {${}\times\hspace{0.1cm}\cdots\hspace{0.3cm}$};
\node[font=\small, inner sep=2pt, anchor=north] (deltas)
    at ([yshift=-20mm, xshift=-0mm]pred.one\space south) {$\{\!\underset{s\in S}{\cup}\!\delta(s,a) \}$};
\draw[-stealth] (pred.one\space south) -- (deltas.north);

% \node[scale=1.0,xshift=8mm,yshift=1mm] (acc1) at (mods1.south west) {$\tacc {1} $};
% \node[scale=1.0,xshift=-4mm,yshift=1mm] (acc2) at (mods2.north east) {$\tacc {2} $};

% \node[scale=1.0,xshift=-4mm,yshift=1mm] (acc1) at (mods1.north east) {$\tacc {1} $};
% \node[scale=1.0,xshift=-4mm,yshift=1mm] (acc2) at (mods2.north east) {$\tacc {2} $};

\end{tikzpicture}

